LPAC: Learnable Perception-Action-Communication Loops with Applications to Coverage Control

Coverage control is the problem of navigating a robot swarm to collaboratively monitor features or a phenomenon of interest not known a priori. The problem is challenging in decentralized settings with robots that have limited communication and sensing capabilities. We propose a learnable Perception-Action-Communication (LPAC) architecture for the problem, wherein a convolutional neural network (CNN) processes localized perception; a graph neural network (GNN) facilitates robot communications; finally, a shallow multi-layer perceptron (MLP) computes robot actions. The GNN enables collaboration in the robot swarm by computing what information to communicate with nearby robots and how to incorporate received information. Evaluations show that the LPAC models -- trained using imitation learning -- outperform standard decentralized and centralized coverage control algorithms. The learned policy generalizes to environments different from the training dataset, transfers to larger environments with more robots, and is robust to noisy position estimates. The results indicate the suitability of LPAC architectures for decentralized navigation in robot swarms to achieve collaborative behavior.

==> figures/area_coverage.tex <==
\begin{tikzpicture}
	\footnotesize
	\tikzset{
		mylabel/.style={pos=0.50, above, yshift=-2.5pt}
	}
  \pgfplotstableread[col sep=comma]{./figures/data/area_coverage_1024.csv}{\costdata}
	\begin{axis}[
		width=1.05\columnwidth,
		height=0.8\columnwidth,
		xlabel={Time Step},
    ylabel={Observed Area (\% of the environment)},
		xlabel style={font=\small},
		ylabel style={font=\small},
		legend style={font=\scriptsize, at={(0.50,1.15)},anchor=north},
		legend columns=-1,
		xmin=-5,
		xmax=900,
		% ymin=0.15,
		% ymax=1.05,
		]
		% \foreach[expand list=true] \controller/\mColor in {LloydGlobalOnline/mBlue, LloydLocalSensorGlobalComm/mDarkRed, LloydLocalVoronoi/mGreen, CNNGNN_k3/mSteelGray} {
		\def\controller{LloydLocalVoronoi}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkRed, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+0.1pt] {\textcolor{mDarkRed!80}{\footnotesize Decentralized CVT}};
		\addplot[forget plot, name path=upper,draw=mDarkRed!40, thin, dashed] table[x=step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[forget plot, name path=lower,draw=mDarkRed!40, thin, dashed] table[x=step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mDarkRed!40, fill opacity=0.5] fill between[of=upper and lower];
		\def\controller{LloydLocalSensorGlobalComm}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mGreen, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel] {\textcolor{mGreen}{\footnotesize Centralized CVT}};
		\addplot[forget plot, name path=upper,draw=mGreen!70, thin, dashed] table[x=step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[forget plot, name path=lower,draw=mGreen!70, thin, dashed] table[x=step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mGreen!40, fill opacity=0.8] fill between[of=upper and lower];
		\def\controller{CNNGNN_k3}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkBlue, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+3.0pt] {\textcolor{mDarkBlue!80}{\footnotesize LPAC-K3}};
		\addplot[forget plot, name path=upper,draw=mDarkBlue!40, dashed, thin] table[x=step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[forget plot, name path=lower,draw=mDarkBlue!40, dashed, thin] table[x=step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mDarkBlue!40, fill opacity=0.5] fill between[of=upper and lower];
		\def\controller{LloydGlobalOnline}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mSteelGray, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel] {\textcolor{mSteelGray}{\footnotesize Clairvoyant}};
		\addplot[forget plot, name path=upper,draw=mSteelGray!70, dashed, thin] table[x=step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[forget plot, name path=lower,draw=mSteelGray!70, dashed, thin] table[x=step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mSteelGray!10] fill between[of=upper and lower];
	\end{axis}
\end{tikzpicture}


==> figures/comm_graph.tex <==
\begin{tikzpicture}[scale=0.24]
	\small
	\tikzstyle{scMid}=[midway, fill=none, black]
	\tikzstyle{scSt}=[near start, fill=none, black]
	\tikzstyle{circb}=[circle, draw=mDarkRed, very thick, fill=none, inner sep=0.4pt, minimum size=0.5cm]
	\node (ri) [circb, draw=mDarkRed] at (0,0)  {$i$};
	\coordinate (ric) at (ri);
	\node (r1) [circb, draw=teal] at ($(ric) + (-0.0, -11.0)$) {$1$};
	\node (r4) [circb, draw=gray] at ($(ric) + (-11.0, -20.0)$) {$4$};
	\node (r3) [circb, draw=teal] at ($(ric) + (-10.0, -1.0)$) {$3$};
	\node (r2) [circb, draw=teal] at ($(ric) + (-6.0, -8.0)$) {$2$};
	\node (r5) [circb, draw=gray] at ($(ric) + (-6.0, -16.0)$) {$5$};
	\node (r6) [circb, draw=gray] at ($(ric) + (-15.0, --1.0)$) {$6$};
	\draw [Arc,draw=teal,thick] (r1) -- node[scMid,above right] {$\mv Y_1$} (ri);
	\draw [Arc,draw=teal,thick] (r2) -- node[scMid,near end,left] {$\mv Y_2$} (ri);
	\draw [Arc,draw=teal,thick] (r3) -- node[scMid,above right] {$\mv Y_3$} (ri);
	\draw  (r1) -- (r5);
	\draw  (r2) -- (r1);
	\draw  (r2) -- (r3);
	\draw  (r4) -- (r5);
	\draw  (r3) -- (r6);
	\draw  (r2) -- (r5);
\end{tikzpicture}


==> figures/comm_range_heatmap.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		% colormap={violet}{color=(mDarkRed) color=(white) rgb255=(25,25,112)}
		% colormap={violet}{color(2)=(mDarkBlue) color(2.6106)=(white) color(3)=(mDarkRed)}
		colormap={violet}{color=(mDarkBlue) color=(white) color=(mDarkRed)}
		% colormap={violet}{rgb255=(238,140,238) color=(white) rgb255=(25,25,122)}
	}
	\footnotesize
	\begin{axis}[
		view={0}{90},   % not needed for `matrix plot*' variant
		xlabel={\small Communication Range (m)},
		% ylabel={\small Controller},
		width=0.96\columnwidth,
		height=0.65\columnwidth,
		xmin=-0.5,
		xmax=4.5,
		ymin=-0.5,
		ymax=2.5,
		xtick={0, 1, 2, 3, 4},
		ytick={0, 1, 2},
		xticklabels={128, 256, 512, 768, 1024},
		yticklabels={D-CVT, C-CVT, LPAC-K3},
		y dir=reverse,
		yticklabel style={rotate=90},
		colorbar,
		colorbar style={
			yticklabel style={
				/pgf/number format/.cd,
				fixed,
				precision=2,
				fixed zerofill,
			},
			% colormap/violet,
			colormap name=violet,
		},
		enlargelimits=false,
		axis on top,
		% point meta min=1.95,
		% point meta max=3.05,
		]
		\addplot [matrix plot*,point meta=explicit] table [x=x,y=y,meta=C] {./figures/data/comm_range_heatmap.dat};
	\end{axis}
\end{tikzpicture}


==> figures/controller_env_heatmap.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		% colormap={violet}{color=(mDarkRed) color=(white) rgb255=(25,25,112)}
		colormap={violet}{color=(mDarkBlue) color(2.5)=(white) color=(mDarkRed)}
		% colormap={violet}{rgb255=(238,140,238) color=(white) rgb255=(25,25,122)}
	}
	\footnotesize
	\begin{axis}[
		view={0}{90},   % not needed for `matrix plot*' variant
		xlabel={\small Environment Side Length (m)},
		width=0.96\columnwidth,
		% ylabel={\small Controller},
		xmin=-0.5,
		xmax=3.5,
		ymin=-0.5,
		ymax=3.5,
		xtick={0, 1, 2, 3},
		ytick={0, 1, 2, 3},
		xticklabels={1024, 1448, 1774, 2048},
		yticklabels={D-CVT, C-CVT, LPAC-K2, LPAC-K3},
		y dir=reverse,
		yticklabel style={rotate=90},
		colorbar,
		colorbar style={
			yticklabel style={
				/pgf/number format/.cd,
				fixed,
				precision=2,
				fixed zerofill,
			},
			% colormap/violet,
			colormap name=violet,
		},
		enlargelimits=false,
		axis on top,
		point meta min=1.95,
		point meta max=3.05,
		]
		\addplot [matrix plot*,point meta=explicit] table [x=x,y=y,meta=C] {./figures/data/controller_env_heatmap.dat};
	\end{axis}
\end{tikzpicture}


==> figures/cost_std_time.tex <==
\begin{tikzpicture}
	\footnotesize
	\tikzset{
		mylabel/.style={pos=0.80, above, yshift=-2.5pt}
	}
	\pgfplotstableread[col sep=comma]{./figures/data/normalized_cost_time_1024.csv}{\costdata}
	\begin{axis}[
		width=1.05\columnwidth,
		height=0.8\columnwidth,
		xlabel={Time Step},
		ylabel={Normalized Coverage Cost},
		xlabel style={font=\small},
		ylabel style={font=\small},
		legend style={font=\scriptsize, at={(0.50,1.15)},anchor=north},
		legend columns=-1,
		xmin=-5,
		xmax=900,
		ymin=0.15,
		ymax=1.05,
		]
		% \foreach[expand list=true] \controller/\mColor in {LloydGlobalOnline/mBlue, LloydLocalSensorGlobalComm/mDarkRed, LloydLocalVoronoi/mGreen, CNNGNN_k3/mSteelGray} {
		\def\controller{LloydLocalVoronoi}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkRed, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+1.0pt] {\textcolor{mDarkRed!80}{\footnotesize Decentralized CVT}};
		\addplot[forget plot, name path=upper,draw=mDarkRed!40, thin, dashed] table[x=step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[forget plot, name path=lower,draw=mDarkRed!40, thin, dashed] table[x=step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mDarkRed!40, fill opacity=0.5] fill between[of=upper and lower];
		% \addlegendentry{Decentralized}

		\def\controller{LloydLocalSensorGlobalComm}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mGreen, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel] {\textcolor{mGreen}{\footnotesize Centralized CVT}};
		\addplot[forget plot, name path=upper,draw=mGreen!70, thin, dashed] table[x=step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[forget plot, name path=lower,draw=mGreen!70, thin, dashed] table[x=step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mGreen!40, fill opacity=0.8] fill between[of=upper and lower];
		% \addlegendentry{Centralized}

		\def\controller{CNNGNN_k3}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkBlue, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+3.0pt] {\textcolor{mDarkBlue!80}{\footnotesize LPAC-K3}};
		\addplot[forget plot, name path=upper,draw=mDarkBlue!40, dashed, thin] table[x=step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[forget plot, name path=lower,draw=mDarkBlue!40, dashed, thin] table[x=step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mDarkBlue!40, fill opacity=0.5] fill between[of=upper and lower];
		% \addlegendentry{LPAC-k3}

		\def\controller{LloydGlobalOnline}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mSteelGray, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel] {\textcolor{mSteelGray}{\footnotesize Clairvoyant}};
		\addplot[forget plot, name path=upper,draw=mSteelGray!70, dashed, thin] table[x=step, y expr=\thisrow{\controller}+\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[forget plot, name path=lower,draw=mSteelGray!70, dashed, thin] table[x=step,y expr=\thisrow{\controller}-\thisrow{\controller_std}, col sep=comma] {\costdata};
		\addplot[fill=mSteelGray!10] fill between[of=upper and lower];
		% \addlegendentry{Clairvoyant}
	\end{axis}
\end{tikzpicture}


==> figures/cost_time.tex <==
\begin{tikzpicture}
	\small
	\tikzset{
		mylabel/.style={pos=0.80, above, yshift=-2.5pt}
	}
	\footnotesize
	\pgfplotstableread[col sep=comma]{./figures/data/normalized_cost_time_all_1024.csv}{\costdata}
	\begin{axis}[
		width=1.05\columnwidth,
		height=0.8\columnwidth,
		xlabel={Time Step},
		ylabel={Normalized Coverage Cost},
		xlabel style={font=\small},
		ylabel style={font=\small},
		legend style={font=\scriptsize, at={(0.50,1.15)},anchor=north},
		legend columns=-1,
		xmin=-5,
		xmax=1500,
		ymin=0.15,
		ymax=1.05,
		]
		% \foreach[expand list=true] \controller/\mColor in {LloydGlobalOnline/mBlue, LloydLocalSensorGlobalComm/mDarkRed, LloydLocalVoronoi/mGreen, CNNGNN_k3/mSteelGray} {
		\def\controller{LloydLocalVoronoi}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkRed, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=1pt] {\textcolor{mDarkRed!80}{\scriptsize Decentralized CVT}};

		\def\controller{LloydLocalSensorGlobalComm}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mGreen, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=1pt] {\textcolor{mGreen}{\scriptsize Centralized CVT}};

		\def\controller{CNNGNN_k3}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkBlue, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+2.0pt] {\textcolor{mDarkBlue!70}{\scriptsize LPAC-K3}};

		\def\controller{CNNGNN_k2}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mBlue, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+2.0pt] {\textcolor{mBlue!80}{\scriptsize LPAC-K2}};

		\def\controller{CNNGNN_k1}
		\addplot[forget plot, mark=none, mark size=5pt,draw=brown, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[pos=0.6, yshift=+5.0pt] {\textcolor{brown!80}{\scriptsize LPAC-K1}};

		\def\controller{LloydGlobalOnline}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mSteelGray, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel] {\textcolor{mSteelGray}{\scriptsize Clairvoyant}};
	\end{axis}
\end{tikzpicture}


==> figures/cost_time_ablation.tex <==
\begin{tikzpicture}
	\small
	\tikzset{
		mylabel/.style={pos=0.80, above, yshift=-2.5pt}
	}
	\footnotesize
	\pgfplotstableread[col sep=comma]{./figures/data/normalized_cost_time_ablation_1024.csv}{\costdata}
	\begin{axis}[
		width=1.05\columnwidth,
		height=0.8\columnwidth,
		xlabel={Time Step},
		ylabel={Normalized Coverage Cost},
		xlabel style={font=\small},
		ylabel style={font=\small},
		legend style={font=\scriptsize, at={(0.50,1.15)},anchor=north},
		legend columns=-1,
		xmin=-5,
		xmax=900,
		ymin=0.15,
		ymax=1.05,
		]
		% \foreach[expand list=true] \controller/\mColor in {LloydGlobalOnline/mBlue, LloydLocalSensorGlobalComm/mDarkRed, LloydLocalVoronoi/mGreen, CNNGNN_k3/mSteelGray} {
		\def\controller{LloydLocalVoronoi}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkRed, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=1pt] {\textcolor{mDarkRed!80}{\scriptsize Decentralized CVT}};

		\def\controller{LloydLocalSensorGlobalComm}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mGreen, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=1pt] {\textcolor{mGreen}{\scriptsize Centralized CVT}};

		\def\controller{CNNGNN_k3}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkBlue, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+2.0pt] {\textcolor{mDarkBlue!70}{\scriptsize LPAC-K3}};

		\def\controller{CNNGNN_nocomm_k3}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mBlue, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+0.2pt] {\textcolor{mBlue!80}{\scriptsize LPAC-NoNeighborMap}};

		\def\controller{CNNGNN_nopos_k3}
		\addplot[forget plot, mark=none, mark size=5pt,draw=brown, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+1.0pt] {\textcolor{brown!80}{\scriptsize LPAC-NoPos}};

		\def\controller{LloydGlobalOnline}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mSteelGray, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel] {\textcolor{mSteelGray}{\scriptsize Clairvoyant}};
	\end{axis}
\end{tikzpicture}


==> figures/gnn.tex <==
\usetikzlibrary{backgrounds}
\tikzstyle{Arc} = [thick,-{Latex[length=2mm,width=1.8mm]}]
\begin{tikzpicture}[scale=0.3]
	\footnotesize
	\def\horlen{0.8}
	\def\vertlen{1.6}
	\def\halfvert{0.9}
	\tikzstyle{inblock}=[draw=none, fill=none, align=center, inner sep=0.1cm]
	\tikzstyle{gnnblock}=[draw=mDarkRed, ultra thick, inner sep=0.2cm, fill=none, node distance=1.5cm, minimum width=1.5cm, text width=3.3cm, align=center,minimum height=1.2cm]
	\tikzstyle{layer}=[draw=none, fill opacity=0.1, inner sep=0.30cm, fill=mSteelGray]

	\node (in) [inblock] {$\mv X=\mv X_0$};

	\node (z1) [gnnblock, below right=0.6 cm and -1.0 cm of in] {$\mv Z_1 = \sum\limits_{k=0}^K (\mv S)^k \mv X_0 \mv H_{1k}$};
	\node (x1) [gnnblock, draw=mBlue, right=\horlen cm of z1] {$\mv X_1 = \sigma(\mv Z_1)$};
	\begin{scope}[on background layer]
		\node[layer,fit=(x1) (z1)] (l1) {};
		\path (l1.south east) ++ (0.0,-0.45) node [above left] {\scriptsize Layer 1};
	\end{scope}
	\draw[Arc] (in.east) -| (z1);
	\draw[Arc] (z1) -- (x1);

	\node (z2) [gnnblock, below=\vertlen cm of z1] {$\mv Z_2 = \sum\limits_{k=0}^K (\mv S)^k \mv X_1 \mv H_{2k}$};
	\node (x2) [gnnblock, draw=mBlue, right=\horlen cm of z2] {$\mv X_2 = \sigma(\mv Z_2)$};
	\begin{scope}[on background layer]
		\node[layer,fit=(x2) (z2)] (l2) {};
		\path (l2.south east) ++ (0.0,-0.45) node [above left] {\scriptsize Layer 2};
	\end{scope}
	\path (x1.south) -- (z2) coordinate[midway] (b);
	\draw[Arc] (x1.south) |- (b) -| (z2);
	\draw[Arc] (z2) -- (x2);

	%\node(ldots) [inblock,below=1.6 cm of z2, inner sep=0.2cm] {$\vdots$};
	%\node(rdots) [inblock,below=1.6 cm of x2, inner sep=0.2cm] {$\vdots$};
	%\path (x2.south) -- (ldots) coordinate[midway] (b);
	%\draw[Arc] (x2.south) |- (b) -| (ldots);

	\node (z3) [gnnblock, below=\vertlen cm of z2] {$\mv Z_3 = \sum\limits_{k=0}^K (\mv S)^k \mv X_{2} \mv H_{3k}$};
	\node (x3) [gnnblock, draw=mBlue, right=\horlen cm of z3] {$\mv X_3 = \sigma(\mv Z_3)$};
	\begin{scope}[on background layer]
		\node[layer,fit=(x3) (z3)] (l3) {};
		\path (l3.south east) ++ (0.0,-0.45) node [above left] {\scriptsize Layer $3$};
	\end{scope}
    \path (x2.south) -- (z3) coordinate[midway] (b);
	\draw[Arc] (x2) |- (b) -| (z3);
	\draw[Arc] (z3) -- (x3);
	\node (out) [inblock,below=0.8cm of x3] {$\mv X_3=\Psi (\mv X; \mv S, \mc H)$};
	\draw[Arc] (x3) -- (out);
\end{tikzpicture}


==> figures/gnn_dist.tex <==
\tikzstyle{ArcThin} = [thick,-{Latex[length=1.4mm,width=1.2mm]}]
\begin{tikzpicture}[scale=0.2]
	\small
	\def\horlen{0.8}
	\def\vertlen{1.6}
	\def\halfvert{0.9}
	\tikzstyle{inblock}=[draw=none, fill=none, align=center, inner sep=0.1cm]
	\tikzstyle{gnnblock}=[draw=mDarkRed, ultra thick, inner sep=0.2cm, node distance=1.5cm, minimum width=1.5cm, align=center,minimum height=1.0cm]
	% \tikzstyle{layer}=[draw=none, fill opacity=0.1, inner sep=0.25cm, fill=mSteelGray]

	% Circular nodes
	\tikzstyle{circ}=[circle, draw=teal, very thick, fill=none, inner sep=1.5pt, minimum size=0.7cm]

	\node (xk) [inblock] {$(\mv y_i)_{l0} = (\mv x_i)_{l-1}$};
	% \node (xka) [inblock,right=0.6 cm of xk] {$(\mv x_i)_{l-1}\mv H_{l0}$};
	% \node (zk) [gnnblock, fill=none,anchor=base,  text height=2ex, text depth=0.75ex, below right=0.5cm and -0.3 cm of xka] {$ (\mv z_i)_{lk} = \sum\limits_{j\in \mc N(i)} s_{ij} (\mv y_j)_{l(k-1)} \mv H_{lk}$};
	\node (yk) [gnnblock, fill=none, right=\horlen cm of xk] {$\begin{aligned}
	(\mv z_i)_l &= \sum\limits_{k=0}^K(\mv y_i)_{lk} \mv H_{lk}\\
	(\mv y_i)_{lk} &= \smashoperator{\sum\limits_{j\in \{1,2,3\}}} s_{ij} (\mv y_j)_{l(k-1)}
\end{aligned}$};
	% \node (xk) [inblock, above=0.6 cm of yk] {$(\mv x_i)_{l-1}$};
	\node (zk) [gnnblock,draw=mBlue, right=\horlen cm of yk] {$\sigma\Big((\mv z_i)_l\Big)$};
	\node (xka) [right=\horlen cm of zk] {$(\mv x_i)_l$};
	\draw[Arc] (xk) -- (yk);
	% \draw[Arc] (xk.south) |- node[fill=white,circle,draw=black,inner sep=0.5pt]{$+$} (yk);
	% \draw[Arc] (xk.south) |- (yk);
	\draw[Arc] (yk) -- (zk);
	\draw[Arc] (zk) -- (xka);
		% \node[gnnblock,inner sep=0.4cm, fit=(zk) (yk)] (l2) {};
	\node (j2) [circ, above=0.6 cm of yk] {$\mv Y_2$};
	\coordinate (twofive) at ($(yk.north west)!0.25!(yk.north east)$);
	% Set y coordinate (twofive) to the y coordinate of (xk)
	% \coordinate (twofivea) at ($(twofive)!(xk)!(twofive)$);
	\coordinate (sevenfive) at ($(yk.north west)!0.75!(yk.north east)$);
	% Set y coordinate (sevenfive) to the y coordinate of (xk)
	% \coordinate (sevenfivea) at ($(sevenfive)!(xk)!(sevenfive)$);
	\node (j1) [circ, above=0.6 cm of twofive] {{\footnotesize $\mv Y_1$}};
	\node (j3) [circ, above=0.6 cm of sevenfive] {{\footnotesize $\mv Y_3$}};
	\node (yi) [circ, below=0.6 cm of yk, draw=mDarkRed] {{\footnotesize $\mv Y_i$}};
	\node (yitext) [inblock,right=0.2 cm of yi] {{\footnotesize $=\left\{(\mv y_i)_{lk}\mid k\in\{0,\ldots,K-1\},\ l\in\{1,\ldots,L\}\right\}$}};
	\draw[ArcThin, draw=teal] (j2) -- (yk);
	\draw[ArcThin, draw=teal] (j1) -- (twofive);
	\draw[ArcThin, draw=teal] (j3) -- (sevenfive);
	\draw[ArcThin, draw=mDarkRed] (yk) -- (yi);
	% \begin{scope}[on background layer]
	% \end{scope}
\end{tikzpicture}


==> figures/loss_curves.tex <==
\begin{tikzpicture}
	\small
	\footnotesize
  \begin{axis}[
    width=0.95\columnwidth,
    height=0.6\columnwidth,
    xlabel={Epoch},
    ylabel={MSE Loss},
		xlabel style={font=\small},
		ylabel style={font=\small},
		legend style={font=\scriptsize, at={(0.50,1.15)},anchor=north},
		legend columns=-1,
    grid=major,
    grid style={gray!30}
    ]

    % Plot training loss from file
    \addplot+[mark=none,mBlue,thick]
    table[x=epoch,y=train_loss,col sep=space,header=true] {figures/data/train_loss.dat};
    \addlegendentry{Training Loss\;\;}

    % Plot validation loss from file
    \addplot+[mark=none,mDarkRed,thick,dashed]
    table[x=epoch,y=validation_loss,col sep=space,header=true] {figures/data/val_loss.dat};
    \addlegendentry{Validation Loss}

    \pgfmathsetmacro{\minvalx}{16}
    \pgfmathsetmacro{\minvaly}{0.3239021375775337}

    \draw[fill=mDarkRed] (axis cs:\minvalx,\minvaly) circle[radius=2pt];
  \end{axis}
\end{tikzpicture}


==> figures/noisy_cost_time_10.tex <==
\begin{tikzpicture}[scale=0.5]
	\small
	\tikzset{
		mylabel/.style={pos=0.80, above, yshift=-2.5pt}
	}
	\large
	\pgfplotstableread[col sep=comma]{./figures/data/noisy_cost_time_10.csv}{\costdata}
	\begin{axis}[
		width=0.5\textwidth,
		height=0.35\textwidth,
		xlabel={Time Step},
		% ylabel={Normalized Coverage Cost},
		xlabel style={font=\large},
		ylabel style={font=\large},
		xmin=0,
		xmax=900,
		ymin=0.15,
		ymax=1.05,
		xmajorgrids=true,
		ymajorgrids=true,
		]
		\def\controller{LloydLocalVoronoi}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkRed, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=1pt] {\textcolor{mDarkRed!80}{\normalsize Decentralized CVT}};

		\def\controller{LloydLocalSensorGlobalComm}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mGreen, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=1pt] {\textcolor{mGreen}{\normalsize Centralized CVT}};

		\def\controller{CNNGNN_k3}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkBlue, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+2.0pt] {\textcolor{mDarkBlue!70}{\normalsize LPAC-K3}};

		\def\controller{LloydGlobalOnline}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mSteelGray, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel] {\textcolor{mSteelGray}{\normalsize Clairvoyant}};
	\end{axis}
\end{tikzpicture}


==> figures/noisy_cost_time_15.tex <==
\begin{tikzpicture}[scale=0.5]
	\small
	\tikzset{
		mylabel/.style={pos=0.80, above, yshift=-2.5pt}
	}
	\large
	\pgfplotstableread[col sep=comma]{./figures/data/noisy_cost_time_15.csv}{\costdata}
	\begin{axis}[
		width=0.5\textwidth,
		height=0.35\textwidth,
		xlabel={Time Step},
		% ylabel={Normalized Coverage Cost},
		xlabel style={font=\large},
		ylabel style={font=\large},
		xmin=0,
		xmax=900,
		ymin=0.15,
		ymax=1.05,
		xmajorgrids=true,
		ymajorgrids=true,
		]
		\def\controller{LloydLocalVoronoi}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkRed, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=1pt] {\textcolor{mDarkRed!80}{\normalsize Decentralized CVT}};

		\def\controller{LloydLocalSensorGlobalComm}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mGreen, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=1pt] {\textcolor{mGreen}{\normalsize Centralized CVT}};

		\def\controller{CNNGNN_k3}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkBlue, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+2.0pt] {\textcolor{mDarkBlue!70}{\normalsize LPAC-K3}};

		\def\controller{LloydGlobalOnline}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mSteelGray, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel] {\textcolor{mSteelGray}{\normalsize Clairvoyant}};
	\end{axis}
\end{tikzpicture}


==> figures/noisy_cost_time_20.tex <==
\begin{tikzpicture}[scale=0.5]
	\small
	\tikzset{
		mylabel/.style={pos=0.80, above, yshift=-2.5pt}
	}
	\large
	\pgfplotstableread[col sep=comma]{./figures/data/noisy_cost_time_20.csv}{\costdata}
	\begin{axis}[
		width=0.5\textwidth,
		height=0.35\textwidth,
		xlabel={Time Step},
		% ylabel={Normalized Coverage Cost},
		xlabel style={font=\large},
		ylabel style={font=\large},
		xmin=0,
		xmax=900,
		ymin=0.15,
		ymax=1.05,
		xmajorgrids=true,
		ymajorgrids=true,
		]
		\def\controller{LloydLocalVoronoi}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkRed, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=2pt] {\textcolor{mDarkRed!80}{\normalsize Decentralized CVT}};

		\def\controller{LloydLocalSensorGlobalComm}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mGreen, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, below, yshift=+4.2pt] {\textcolor{mGreen}{\normalsize Centralized CVT}};

		\def\controller{CNNGNN_k3}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkBlue, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=-9.0pt] {\textcolor{mDarkBlue!70}{\normalsize LPAC-K3}};

		\def\controller{LloydGlobalOnline}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mSteelGray, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel] {\textcolor{mSteelGray}{\normalsize Clairvoyant}};
	\end{axis}
\end{tikzpicture}


==> figures/noisy_cost_time_5.tex <==
\begin{tikzpicture}[scale=0.50]
	\small
	\tikzset{
		mylabel/.style={pos=0.80, above, yshift=-2.5pt}
	}
	\large
	\pgfplotstableread[col sep=comma]{./figures/data/noisy_cost_time_5.csv}{\costdata}
	\begin{axis}[
		width=0.5\textwidth,
		height=0.35\textwidth,
		xlabel={Time Step},
		ylabel={Normalized Coverage Cost},
		xlabel style={font=\large},
		ylabel style={font=\large},
		xmin=0,
		xmax=900,
		ymin=0.15,
		ymax=1.05,
		xmajorgrids=true,
		ymajorgrids=true,
		]
		\def\controller{LloydLocalVoronoi}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkRed, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=1pt] {\textcolor{mDarkRed!80}{\normalsize Decentralized CVT}};

		\def\controller{LloydLocalSensorGlobalComm}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mGreen, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=1pt] {\textcolor{mGreen}{\normalsize Centralized CVT}};

		\def\controller{CNNGNN_k3}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkBlue, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+2.0pt] {\textcolor{mDarkBlue!70}{\normalsize LPAC-K3}};

		\def\controller{LloydGlobalOnline}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mSteelGray, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel] {\textcolor{mSteelGray}{\normalsize Clairvoyant}};
	\end{axis}
\end{tikzpicture}


==> figures/rf_heatmap.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		colormap={violet}{color(-10)=(mDarkRed) color(0)=(white) color(27)=(mDarkBlue)}
	}
	\footnotesize
	\begin{axis}[
		view={0}{90},   % not needed for `matrix plot*' variant
		xlabel={Number of Robots},
		ylabel={Number of Features},
		xlabel style={font=\small},
		ylabel style={font=\small},
		width=0.94\columnwidth,
		xmin=4,
		xmax=68,
		ymin=4,
		ymax=68,
		xtick={8,16,24,32,40,48,56,64},
		ytick={8,16,24,32,40,48,56,64},
		colorbar,
		colorbar style={
			yticklabel style={
				/pgf/number format/.cd,
				fixed,
				precision=0,
				fixed zerofill,
			},
			colormap name=violet,
		},
		enlargelimits=false,
		axis on top,
		point meta min=-12,
		point meta max=32,
		]
		\addplot [matrix plot*,point meta=explicit] table [x=x,y=y,meta=C] {./figures/data/rf_avg_diff.dat};
	\end{axis}
\end{tikzpicture}


==> figures/robot_comm_x.tex <==
\begin{tikzpicture}[scale=0.68]
	\pgfplotsset{
		% colormap={violet}{rgb255=(25,25,122) color=(white) rgb255=(238,140,238)}
		% colormap={violet}{rgb255=(25,25,122) color=(white) color=(mDarkRed)}
		% colormap={violet}{color=(mDarkBlue) color=(white) color=(mDarkRed)}
		colormap={violetr}{color=(mDarkBlue) color=(white)}
	}
	\scriptsize
	\begin{axis}[
		xmin=-0.5,
		xmax=31.5,
		ymin=-0.5,
		ymax=31.5,
		xtick={-0.5,7.5,...,31.5},
		ytick={-0.5,7.5,...,31.5},
        xticklabels={0,8,...,32},
        yticklabels={0,8,...,32},
		enlargelimits=false,
		axis on top,
		axis equal image,
		]
		\addplot [matrix plot*,point meta=explicit] table [x=x,y=y,meta=C] {./figures/data/comm_maps_x.csv};
	\end{axis}
\end{tikzpicture}


==> figures/robot_comm_y.tex <==
\begin{tikzpicture}[scale=0.68]
	\pgfplotsset{
		% colormap={violet}{rgb255=(25,25,122) color=(white) rgb255=(238,140,238)}
		% colormap={violet}{rgb255=(25,25,122) color=(white) color=(mDarkRed)}
		colormap={violet}{color=(white) color=(mDarkRed)}
	}
	\scriptsize
	\begin{axis}[
		xmin=-0.5,
		xmax=31.5,
		ymin=-0.5,
		ymax=31.5,
		xtick={-0.5,7.5,...,31.5},
		ytick={-0.5,7.5,...,31.5},
        xticklabels={0,8,...,32},
        yticklabels={0,8,...,32},
		enlargelimits=false,
		axis on top,
		axis equal image,
		]
		\addplot [matrix plot*,point meta=explicit] table [x=x,y=y,meta=C] {./figures/data/comm_maps_y.csv};
	\end{axis}
\end{tikzpicture}


==> figures/robot_idf.tex <==
\begin{tikzpicture}[scale=0.68]
	\pgfplotsset{
		% colormap={violet}{rgb255=(25,25,122) color=(white) rgb255=(238,140,238)}
		% colormap={violet}{rgb255=(25,25,122) color=(white) color=(mDarkRed)}
		colormap={violet}{color=(white) color=(mDarkRed)}
	}
	\scriptsize
	\begin{axis}[
		xmin=-0.5,
		xmax=31.5,
		ymin=-0.5,
		ymax=31.5,
		xtick={-0.5,7.5,...,31.5},
		ytick={-0.5,7.5,...,31.5},
        xticklabels={0,8,...,32},
        yticklabels={0,8,...,32},
		enlargelimits=false,
		axis on top,
		axis equal image,
		]
		\addplot [matrix plot*,point meta=explicit] table [x=x,y=y,meta=C] {./figures/data/local_maps.csv};
	\end{axis}
\end{tikzpicture}


==> figures/robot_obstacle.tex <==
\begin{tikzpicture}[scale=0.68]
	\pgfplotsset{
		% colormap={violet}{rgb255=(25,25,122) color=(white) rgb255=(238,140,238)}
		% colormap={violet}{rgb255=(25,25,122) color=(white) color=(mDarkRed)}
		colormap={violet}{color=(white) color=(mDarkRed)}
	}
	\scriptsize
	\begin{axis}[
		xmin=-0.5,
		xmax=31.5,
		ymin=-0.5,
		ymax=31.5,
		xtick={-0.5,7.5,...,31.5},
		ytick={-0.5,7.5,...,31.5},
        xticklabels={0,8,...,32},
        yticklabels={0,8,...,32},
		enlargelimits=false,
		axis on top,
		axis equal image,
		]
		\addplot [matrix plot*,point meta=explicit] table [x=x,y=y,meta=C] {./figures/data/obstacle_maps.csv};
	\end{axis}
\end{tikzpicture}


==> figures/semantic_heatmap.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		% colormap={violet}{color=(mDarkRed) color=(white) rgb255=(25,25,112)}
		colormap={violet}{color=(mDarkBlue) color=(white) color=(mDarkRed)}
		% colormap={violet}{rgb255=(238,140,238) color=(white) rgb255=(25,25,122)}
	}
	\footnotesize
	\begin{axis}[
		% view={0}{90},   % not needed for `matrix plot*' variant
		xlabel={\small Number of Features},
		% ylabel={\small Controller},
		width=0.95\columnwidth,
		height=0.63\columnwidth,
		xmin=-0.5,
		xmax=8.5,
		ymin=-0.5,
		ymax=2.5,
		xtick={-0.5, 0.5, ..., 8.5},
		ytick={0, 1, 2},
		xticklabels={0, 10, ..., 90},
		yticklabels={D-CVT, C-CVT, LPAC-K3},
		y dir=reverse,
		yticklabel style={rotate=90},
		colorbar,
		colorbar style={
			yticklabel style={
				/pgf/number format/.cd,
				fixed,
				precision=2,
				fixed zerofill,
			},
			% colormap/violet,
			colormap name=violet,
		},
		enlargelimits=false,
		axis on top,
		point meta min=1.95,
		point meta max=3.55,
		]
		\addplot [matrix plot*,point meta=explicit] table [x=x,y=y,meta=C] {./figures/data/semantic_heatmap.dat};
	\end{axis}
\end{tikzpicture}


==> figures/stats_best_performance.tex <==
\begin{tikzpicture}
	\small
	\tikzset{
		mylabel/.style={pos=0.85, above, yshift=-2.0pt}
	}
	\footnotesize
	\pgfplotstableread[col sep=comma]{./figures/data/stats_best_performance_1024.csv}{\costdata}
	\begin{axis}[
		width=1.0\columnwidth,
		height=0.7\columnwidth,
		xlabel={Time Step},
		ylabel={{Number of Environments\\ with Best Performance}},
		xlabel style={font=\small},
		ylabel style={font=\small, align=center},
		xmin=-5,
		xmax=900,
		ymin=-5,
		ymax=100
		]
		\def\controller{LloydLocalVoronoi}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkRed, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=1pt] {\textcolor{mDarkRed!80}{\scriptsize Decentralized CVT}};

		\def\controller{LloydLocalSensorGlobalComm}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mGreen, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=3.0pt] {\textcolor{mGreen}{\scriptsize Centralized CVT}};

		\def\controller{CNNGNN_k3}
		\addplot[forget plot, mark=none, mark size=5pt,draw=mDarkBlue, thick]  table[x=step, y=\controller, col sep=comma] {\costdata} node[mylabel, yshift=+2.0pt] {\textcolor{mDarkBlue!70}{\scriptsize LPAC-K3}};

	\end{axis}
\end{tikzpicture}


==> figures/violin_plot.tex <==
\pgfplotsset{width=\linewidth}
\begin{tikzpicture}
	\footnotesize
\violinsetoptions[
no mirror,
scaled,
]{%
	xmin=0,xmax=13,
	ymin=0.1,ymax=1.2,
	xlabel style={
		yshift = {-3*width("a")},
	},
	ymajorgrids=true,
	legend pos=north west,
}
\violinplot[%
index=LloydLocalVoronoi,
relative position=2,
color=mDarkRed,
invert=true,
label={$1024$},
]{./figures/data/normalized_cost_env_1024.csv}
\violinplot[%
index=CNNGNN_k3,
relative position=2,
color=mDarkBlue,
label={}
]{./figures/data/normalized_cost_env_1024.csv}
%%%
\violinplot[%
index=LloydLocalVoronoi,
relative position=5,
color=mDarkRed,
invert=true,
label={$1448$}
]{./figures/data/normalized_cost_env_1448.csv}
\violinplot[%
index=CNNGNN_k3,
relative position=5,
color=mDarkBlue,
label={}
]{./figures/data/normalized_cost_env_1448.csv}
%%
\violinplot[%
index=LloydLocalVoronoi,
relative position=8,
color=mDarkRed,
invert=true,
label={$1774$}
]{./figures/data/normalized_cost_env_1774.csv}
\violinplot[%
index=CNNGNN_k3,
relative position=8,
color=mDarkBlue,
label={}
]{./figures/data/normalized_cost_env_1774.csv}
%%
\violinplot[%
index=LloydLocalVoronoi,
relative position=11,
color=mDarkRed,
invert=true,
label={$2048$}
]{./figures/data/normalized_cost_env_2048.csv}
\violinplot[%
index=CNNGNN_k3,
relative position=11,
color=mDarkBlue,
label={}
]{./figures/data/normalized_cost_env_2048.csv}
\begin{axis}[
	xmin=0,xmax=13,
	ymin=0.1,ymax=1.2,
    width=\columnwidth,
	legend style={/tikz/every even column/.append style={column sep=0.2cm}},
	legend style={font=\small, at={(0.50,1.12)},anchor=north},
	legend columns=-1,
	legend entries={Decentralized CVT, LPAC-K3},
    xlabel={Environment Side Length (m)},
	ylabel={Normalized Coverage Cost},
 	xlabel style={
		yshift = {-2*width("a")},
        font = \small,
	},
  	ylabel style={
		yshift = {4*width("a")},
        font = \small,
	},
	]
	\addplot[only marks, mark=square*, mark options={scale=1.8, fill=mDarkRed!80}] coordinates{(NaN,NaN)};
	\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=mDarkRed!80}}
	\addplot[only marks, mark=square*, mark options={scale=1.8, fill=mDarkBlue}] coordinates{(NaN,NaN)};
	\addlegendimage{only marks, mark=square*, mark options={scale=1.8, fill=mDarkBlue!70}}
\end{axis}
\end{tikzpicture}
\pgfplotsset{width=\columnwidth}

